Tube MPC for Bilinear Koopman Models using Robust Control Contraction Metrics

This paper presents a robust tube model predictive control (MPC) framework for nonlinear systems represented by bilinear Koopman models identified from data. We derive discrete-time robust control contraction metrics (RCCMs) for bilinear Koopman models, which certify a contraction property that explicitly accounts for the mismatch between the Koopman model and the true dynamics. To synthesize such certificates for the typically high-dimensional lifted state, we propose a scalable learning approach that trains neural network parameterizations of the metric and of an associated feedback controller over a sparsely sampled subset of the lifted state space. The resulting certificates are used to construct a robust tube MPC scheme with tightened constraints, for which we establish recursive feasibility, robust constraint satisfaction and input-to-state stability (ISS) of the closed-loop system with respect to the mismatch between the Koopman model and the true dynamics. By exploiting the linear parameter-varying structure of bilinear Koopman models, the MPC problem becomes convex for a fixed scheduling sequence, while the geodesic computation underlying the contractive feedback is reformulated, via a Chebyshev pseudospectral discretization, as a sequence of quadratic programs. The complete framework is validated on a nonlinear pendulum benchmark with a state-dependent input gain.

==> figures/diagram.tex <==
\begin{tikzpicture}[
    >=stealth,
    node distance=1.5cm,
    block/.style={
        draw,
        thick,
        minimum height=1.2cm,
        align=center,
        font=\large
    },
    line/.style={thick,->}
]

% Nodes
\node[block, minimum width=2.0cm] (lift) {$\bar{\phi}_{\theta^*}(\cdot)$};

\node[block, minimum width=4.0cm, right=2.0cm of lift] (mpc)
{$\begin{array}{c}
\text{Robust MPC}\\
\text{Problem~\ref{Prob:robust_MPC}}
\end{array}$};

\node[block, minimum width=4.0cm, right=1.8cm of mpc] (geo)
{$\begin{array}{c}
\text{Geodesic}\\
\text{Equation \eqref{eqn:geodesic_KOOPMAN}}
\end{array}$};

\node[block, minimum width=3.5cm, below=2.0cm of geo] (feedback)
{$
u_k=\bar{u}^*_{0|k}+
\displaystyle\int_0^1
K( \gamma_{0|k}^*(s))
\frac{\partial\gamma_{0|k}^*(s)}{\partial s}\,ds
$};

\node[block, minimum width=3.2cm, left=2.4cm of feedback] (plant)
{$x_{k+1}=f(x_k,u_k)$};

% Forward path
\draw[line] (lift) -- node[above] {$z_k$} (mpc);
\draw[line] (mpc) -- node[above] {$\bar{z}^*_{0|k}$} (geo);

% MPC control output
\draw[line] (mpc.south) -- ++(0,-1.2)
node[pos=0.45,right] {$\bar{u}^*_{0|k}$}
-| (feedback.north);

% Geodesic output
\draw[line] (geo.east) -- ++(1.7,0)
-- ++(0,-3.27)
-- (feedback.east)
node[pos=0.25,right,xshift=5pt,yshift=55pt] {$ \gamma_{0|k}^*(s)$};

\draw[line] ([xshift=5pt]lift.east) -- ++(0,1.3)
-- (geo.north |- {$(lift.east)+(0,1.3)$})
node[pos=0.35,above] {$z_k$}
-- (geo.north);

% Feedback to plant
\draw[line] (feedback.west) -- node[above] {$u_k$} (plant.east);

% Plant back to system
\draw[line] (plant.west) -- ++(-1.8,0)
-- (lift.south)
node[pos=0.5,above,xshift=10pt,yshift=3pt] {$x_k$};

\end{tikzpicture}


==> figures/metric_learning_sparse.tex <==
\begin{tikzpicture}[
    >=Latex,
    every node/.style={inner sep=0pt}
]

% Left figure
\node (left)
    {\includegraphics[width=0.35\columnwidth]{figures/2d_fig.pdf}};

% Right figure
\node[right=1.95cm of left] (right)
    {\includegraphics[width=0.4\columnwidth]{figures/3d_fig.pdf}};

\draw[-{Latex[length=1.8mm,width=1mm]}, thick]
    ($(left.east)+(2.5mm,0)$) --
    ($(right.west)+(-2.5mm,0)$);

% Label
\node[above=2mm of $(left.east)!0.5!(right.west)$]
    {$\bar{\phi}(x)$};

\end{tikzpicture}
